Large Scale Structure and Supersymmetric Inflation without Fine Tuning

We explore constraints on the spectral index $n$ of density fluctuations and the neutrino energy density fraction $\Omega_{HDM}$, employing data from a variety of large scale observations. The best fits occur for $n\approx 1$ and $\Omega_{HDM} \approx 0.15 - 0.30$, over a range of Hubble constants $40-60$ km s$^{-1}$ Mpc$^{-1}$. We present a new class of inflationary models based on realistic supersymmetric grand unified theories which do not have the usual `fine tuning' problems. The amplitude of primordial density fluctuations, in particular, is found to be proportional to $(M_X /M_P)^2$, where $M_X (M_P)$ denote the GUT (Planck) scale, which is reminiscent of cosmic strings! The spectral index $n = 0.98$, in excellent agreement with the observations provided the dark matter is a mixture of `cold' and `hot' components.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%   end of LaTEX file      %%%%
%%%%   beginfigure   - postscript file begins after this line - -
%!PS-Adobe-1.0
%%Creator: Lick MONGO
%%Title: Untitled
%%Pages: 1
%%BoundingBox: (atend)
%%DocumentFonts: (atend)
%%EndComments
 erasepage initgraphics
 0 setgray
 0.5 setlinewidth
 1 setlinecap
 1 setlinejoin
 [] 0 setdash
 10 setmiterlimit
 /Helvetica findfont 15 scalefont setfont
 0 792 translate
 -90 rotate
/L {lineto} bind def
/M {moveto} bind def
%%EndProlog
 erasepage
   0.300 setlinewidth
   0.663 setlinewidth
 newpath
  139.38   489.96 M
  139.38   482.33 L
  139.75   489.96 M
  139.75   482.33 L
  144.11   489.96 M
  144.11   482.33 L
  144.47   489.96 M
  144.47   482.33 L
  138.29   489.96 M
  140.84   489.96 L
  143.02   489.96 M
  145.56   489.96 L
  139.75   486.33 M
  144.11   486.33 L
  138.29   482.33 M
  140.84   482.33 L
  143.02   482.33 M
  145.56   482.33 L
 stroke
   0.518 setlinewidth
 newpath
  148.25   484.73 M
  147.59   484.51 L
  147.16   483.86 L
  146.94   482.77 L
  146.94   482.11 L
  147.16   481.02 L
  147.59   480.37 L
  148.25   480.15 L
  148.68   480.15 L
  149.34   480.37 L
  149.77   481.02 L
  149.99   482.11 L
  149.99   482.77 L
  149.77   483.86 L
  149.34   484.51 L
  148.68   484.73 L
  148.25   484.73 L
  147.81   484.51 L
  147.59   484.29 L
  147.37   483.86 L
  147.16   482.77 L
  147.16   482.11 L
  147.37   481.02 L
  147.59   480.59 L
  147.81   480.37 L
  148.25   480.15 L
  148.68   480.15 M
  149.12   480.37 L
  149.34   480.59 L
  149.55   481.02 L
  149.77   482.11 L
  149.77   482.77 L
  149.55   483.86 L
  149.34   484.29 L
  149.12   484.51 L
  148.68   484.73 L
 stroke
   0.663 setlinewidth
 newpath
  151.73   486.69 M
  158.27   486.69 L
  151.73   484.51 M
  158.27   484.51 L
  163.72   489.23 M
  163.72   482.33 L
  164.08   489.96 M
  164.08   482.33 L
  164.08   489.96 M
  160.09   484.51 L
  165.90   484.51 L
  162.63   482.33 M
  165.17   482.33 L
  169.89   489.96 M
  168.80   489.60 L
  168.08   488.51 L
  167.71   486.69 L
  167.71   485.60 L
  168.08   483.78 L
  168.80   482.70 L
  169.89   482.33 L
  170.62   482.33 L
  171.71   482.70 L
  172.43   483.78 L
  172.80   485.60 L
  172.80   486.69 L
  172.43   488.51 L
  171.71   489.60 L
  170.62   489.96 L
  169.89   489.96 L
  169.17   489.60 L
  168.80   489.23 L
  168.44   488.51 L
  168.08   486.69 L
  168.08   485.60 L
  168.44   483.78 L
  168.80   483.06 L
  169.17   482.70 L
  169.89   482.33 L
  170.62   482.33 M
  171.34   482.70 L
  171.71   483.06 L
  172.07   483.78 L
  172.43   485.60 L
  172.43   486.69 L
  172.07   488.51 L
  171.71   489.23 L
  171.34   489.60 L
  170.62   489.96 L
  182.24   489.96 M
  182.24   482.33 L
  182.60   489.96 M
  182.60   482.33 L
  186.24   487.42 M
  182.60   483.78 L
  184.42   485.24 M
  186.60   482.33 L
  184.06   485.24 M
  186.24   482.33 L
  181.15   489.96 M
  182.60   489.96 L
  185.15   487.42 M
  187.32   487.42 L
  181.15   482.33 M
  183.69   482.33 L
  185.15   482.33 M
  187.69   482.33 L
  190.23   487.42 M
  190.23   482.33 L
  190.59   487.42 M
  190.59   482.33 L
  190.59   486.33 M
  191.32   487.05 L
  192.41   487.42 L
  193.14   487.42 L
  194.23   487.05 L
  194.59   486.33 L
  194.59   482.33 L
  193.14   487.42 M
  193.86   487.05 L
  194.23   486.33 L
  194.23   482.33 L
  194.59   486.33 M
  195.31   487.05 L
  196.40   487.42 L
  197.13   487.42 L
  198.22   487.05 L
  198.58   486.33 L
  198.58   482.33 L
  197.13   487.42 M
  197.86   487.05 L
  198.22   486.33 L
  198.22   482.33 L
  189.14   487.42 M
  190.59   487.42 L
  189.14   482.33 M
  191.68   482.33 L
  193.14   482.33 M
  195.68   482.33 L
  197.13   482.33 M
  199.67   482.33 L
  211.66   487.05 M
  212.02   487.42 L
  212.02   486.33 L
  211.66   487.05 L
  210.57   487.42 L
  209.48   487.42 L
  208.39   487.05 L
  208.03   486.69 L
  208.03   486.33 L
  208.39   485.60 L
  209.12   485.24 L
  210.93   484.51 L
  211.66   484.15 L
  212.02   483.78 L
  208.03   486.33 M
  208.39   485.96 L
  209.12   485.60 L
  210.93   484.87 L
  211.66   484.51 L
  212.02   483.78 L
  212.02   483.06 L
  211.66   482.70 L
  210.57   482.33 L
  209.48   482.33 L
  208.39   482.70 L
  208.03   483.42 L
  208.03   482.33 L
  208.39   482.70 L
 stroke
   0.518 setlinewidth
 newpath
  213.76   491.41 M
  217.69   491.41 L
  219.65   493.15 M
  220.08   493.37 L
  220.74   494.03 L
  220.74   489.45 L
  220.52   493.81 M
  220.52   489.45 L
  219.65   489.45 M
  221.61   489.45 L
 stroke
   0.663 setlinewidth
 newpath
  231.05   489.96 M
  231.05   482.33 L
  231.42   489.96 M
  233.60   483.42 L
  231.05   489.96 M
  233.60   482.33 L
  236.14   489.96 M
  233.60   482.33 L
  236.14   489.96 M
  236.14   482.33 L
  236.50   489.96 M
  236.50   482.33 L
  229.96   489.96 M
  231.42   489.96 L
  236.14   489.96 M
  237.59   489.96 L
  229.96   482.33 M
  232.14   482.33 L
  235.05   482.33 M
  237.59   482.33 L
  240.13   487.42 M
  240.13   479.79 L
  240.50   487.42 M
  240.50   479.79 L
  240.50   486.33 M
  241.22   487.05 L
  241.95   487.42 L
  242.67   487.42 L
  243.76   487.05 L
  244.49   486.33 L
  244.85   485.24 L
  244.85   484.51 L
  244.49   483.42 L
  243.76   482.70 L
  242.67   482.33 L
  241.95   482.33 L
  241.22   482.70 L
  240.50   483.42 L
  242.67   487.42 M
  243.40   487.05 L
  244.13   486.33 L
  244.49   485.24 L
  244.49   484.51 L
  244.13   483.42 L
  243.40   482.70 L
  242.67   482.33 L
  239.04   487.42 M
  240.50   487.42 L
  239.04   479.79 M
  241.59   479.79 L
  251.39   486.33 M
  251.03   485.96 L
  251.39   485.60 L
  251.75   485.96 L
  251.75   486.33 L
  251.03   487.05 L
  250.30   487.42 L
  249.21   487.42 L
  248.12   487.05 L
  247.40   486.33 L
  247.03   485.24 L
  247.03   484.51 L
  247.40   483.42 L
  248.12   482.70 L
  249.21   482.33 L
  249.94   482.33 L
  251.03   482.70 L
  251.75   483.42 L
  249.21   487.42 M
  248.49   487.05 L
  247.76   486.33 L
  247.40   485.24 L
  247.40   484.51 L
  247.76   483.42 L
  248.49   482.70 L
  249.21   482.33 L
 stroke
   0.518 setlinewidth
 newpath
  253.50   491.41 M
  257.42   491.41 L
  259.38   493.15 M
  259.82   493.37 L
  260.47   494.03 L
  260.47   489.45 L
  260.25   493.81 M
  260.25   489.45 L
  259.38   489.45 M
  261.34   489.45 L
 stroke
   0.300 setlinewidth
   0.663 setlinewidth
 newpath
  188.81    97.02 M
  189.18    95.93 L
  190.63    95.93 L
  189.90    97.38 L
  189.18    98.47 L
  188.81    99.93 L
  188.81   101.38 L
  189.18   102.47 L
  189.90   103.19 L
  190.99   103.56 L
  192.45   103.56 L
  193.54   103.19 L
  194.26   102.47 L
  194.62   101.38 L
  194.62    99.93 L
  194.26    98.47 L
  193.54    97.38 L
  192.81    95.93 L
  194.26    95.93 L
  194.62    97.02 L
  189.90    97.38 M
  189.54    98.47 L
  189.18    99.93 L
  189.18   101.38 L
  189.54   102.47 L
  190.27   103.19 L
  190.99   103.56 L
  192.45   103.56 M
  193.17   103.19 L
  193.90   102.47 L
  194.26   101.38 L
  194.26    99.93 L
  193.90    98.47 L
  193.54    97.38 L
  189.18    96.29 M
  190.27    96.29 L
  193.17    96.29 M
  194.26    96.29 L
 stroke
   0.518 setlinewidth
 newpath
  196.80    98.33 M
  196.80    93.75 L
  197.02    98.33 M
  197.02    93.75 L
  197.02    96.15 M
  197.46    96.58 L
  198.11    96.80 L
  198.55    96.80 L
  199.20    96.58 L
  199.42    96.15 L
  199.42    93.75 L
  198.55    96.80 M
  198.98    96.58 L
  199.20    96.15 L
  199.20    93.75 L
  196.15    98.33 M
  197.02    98.33 L
  196.15    93.75 M
  197.68    93.75 L
  198.55    93.75 M
  200.07    93.75 L
  203.78    98.33 M
  203.78    93.75 L
  204.00    98.33 M
  204.00    93.75 L
  203.78    96.15 M
  203.34    96.58 L
  202.91    96.80 L
  202.47    96.80 L
  201.82    96.58 L
  201.38    96.15 L
  201.16    95.49 L
  201.16    95.06 L
  201.38    94.41 L
  201.82    93.97 L
  202.47    93.75 L
  202.91    93.75 L
  203.34    93.97 L
  203.78    94.41 L
  202.47    96.80 M
  202.03    96.58 L
  201.60    96.15 L
  201.38    95.49 L
  201.38    95.06 L
  201.60    94.41 L
  202.03    93.97 L
  202.47    93.75 L
  203.12    98.33 M
  204.00    98.33 L
  203.78    93.75 M
  204.65    93.75 L
  206.17    96.80 M
  206.17    93.75 L
  206.39    96.80 M
  206.39    93.75 L
  206.39    96.15 M
  206.83    96.58 L
  207.48    96.80 L
  207.92    96.80 L
  208.57    96.58 L
  208.79    96.15 L
  208.79    93.75 L
  207.92    96.80 M
  208.35    96.58 L
  208.57    96.15 L
  208.57    93.75 L
  208.79    96.15 M
  209.23    96.58 L
  209.88    96.80 L
  210.31    96.80 L
  210.97    96.58 L
  211.19    96.15 L
  211.19    93.75 L
  210.31    96.80 M
  210.75    96.58 L
  210.97    96.15 L
  210.97    93.75 L
  205.52    96.80 M
  206.39    96.80 L
  205.52    93.75 M
  207.05    93.75 L
  207.92    93.75 M
  209.44    93.75 L
  210.31    93.75 M
  211.84    93.75 L
 stroke
   0.300 setlinewidth
   0.663 setlinewidth
 newpath
   58.93   243.97 M
   58.20   244.34 L
   59.65   244.34 L
   58.93   243.97 L
   58.56   243.61 L
   58.20   242.52 L
   58.20   241.07 L
   58.56   239.98 L
   59.29   239.25 L
   60.02   239.25 L
   60.74   239.61 L
   61.11   239.98 L
   61.47   240.70 L
   62.20   242.88 L
   62.56   243.61 L
   63.28   244.34 L
   60.02   239.25 M
   60.74   239.98 L
   61.11   240.70 L
   61.83   242.88 L
   62.20   243.61 L
   62.56   243.97 L
   63.28   244.34 L
   64.74   244.34 L
   65.46   243.61 L
   65.83   242.52 L
   65.83   241.07 L
   65.46   239.98 L
   65.10   239.61 L
   64.37   239.25 L
   65.83   239.25 L
   65.10   239.61 L
   60.74   247.24 M
   68.37   247.24 L
   60.74   247.60 M
   68.37   247.60 L
   61.83   247.60 M
   61.11   248.33 L
   60.74   249.06 L
   60.74   249.78 L
   61.11   250.87 L
   61.83   251.60 L
   62.92   251.96 L
   63.65   251.96 L
   64.74   251.60 L
   65.46   250.87 L
   65.83   249.78 L
   65.83   249.06 L
   65.46   248.33 L
   64.74   247.60 L
   60.74   249.78 M
   61.11   250.51 L
   61.83   251.24 L
   62.92   251.60 L
   63.65   251.60 L
   64.74   251.24 L
   65.46   250.51 L
   65.83   249.78 L
   60.74   246.15 M
   60.74   247.60 L
   68.37   246.15 M
   68.37   248.69 L
   62.92   254.50 M
   62.92   258.86 L
   62.20   258.86 L
   61.47   258.50 L
   61.11   258.14 L
   60.74   257.41 L
   60.74   256.32 L
   61.11   255.23 L
   61.83   254.50 L
   62.92   254.14 L
   63.65   254.14 L
   64.74   254.50 L
   65.46   255.23 L
   65.83   256.32 L
   65.83   257.05 L
   65.46   258.14 L
   64.74   258.86 L
   62.92   258.50 M
   61.83   258.50 L
   61.11   258.14 L
   60.74   256.32 M
   61.11   255.59 L
   61.83   254.87 L
   62.92   254.50 L
   63.65   254.50 L
   64.74   254.87 L
   65.46   255.59 L
   65.83   256.32 L
   61.83   265.40 M
   62.20   265.04 L
   62.56   265.40 L
   62.20   265.76 L
   61.83   265.76 L
   61.11   265.04 L
   60.74   264.31 L
   60.74   263.22 L
   61.11   262.13 L
   61.83   261.40 L
   62.92   261.04 L
   63.65   261.04 L
   64.74   261.40 L
   65.46   262.13 L
   65.83   263.22 L
   65.83   263.95 L
   65.46   265.04 L
   64.74   265.76 L
   60.74   263.22 M
   61.11   262.49 L
   61.83   261.77 L
   62.92   261.40 L
   63.65   261.40 L
   64.74   261.77 L
   65.46   262.49 L
   65.83   263.22 L
   58.20   268.67 M
   64.37   268.67 L
   65.46   269.03 L
   65.83   269.76 L
   65.83   270.48 L
   65.46   271.21 L
   64.74   271.57 L
   58.20   269.03 M
   64.37   269.03 L
   65.46   269.40 L
   65.83   269.76 L
   60.74   267.58 M
   60.74   270.48 L
   60.74   274.12 M
   65.83   274.12 L
   60.74   274.48 M
   65.83   274.48 L
   62.92   274.48 M
   61.83   274.84 L
   61.11   275.57 L
   60.74   276.30 L
   60.74   277.39 L
   61.11   277.75 L
   61.47   277.75 L
   61.83   277.39 L
   61.47   277.02 L
   61.11   277.39 L
   60.74   273.03 M
   60.74   274.48 L
   65.83   273.03 M
   65.83   275.57 L
   61.47   280.29 M
   61.83   280.29 L
   61.83   279.93 L
   61.47   279.93 L
   61.11   280.29 L
   60.74   281.02 L
   60.74   282.47 L
   61.11   283.20 L
   61.47   283.56 L
   62.20   283.92 L
   64.74   283.92 L
   65.46   284.29 L
   65.83   284.65 L
   61.47   283.56 M
   64.74   283.56 L
   65.46   283.92 L
   65.83   284.65 L
   65.83   285.01 L
   62.20   283.56 M
   62.56   283.20 L
   62.92   281.02 L
   63.28   279.93 L
   64.01   279.56 L
   64.74   279.56 L
   65.46   279.93 L
   65.83   281.02 L
   65.83   282.11 L
   65.46   282.83 L
   64.74   283.56 L
   62.92   281.02 M
   63.28   280.29 L
   64.01   279.93 L
   64.74   279.93 L
   65.46   280.29 L
   65.83   281.02 L
   58.20   287.55 M
   65.83   287.55 L
   58.20   287.92 M
   65.83   287.92 L
   58.20   286.47 M
   58.20   287.92 L
   65.83   286.47 M
   65.83   289.01 L
   58.20   298.09 M
   65.83   298.09 L
   58.20   298.45 M
   65.83   298.45 L
   58.20   297.00 M
   58.20   299.54 L
   65.83   297.00 M
   65.83   299.54 L
   60.74   302.08 M
   65.83   302.08 L
   60.74   302.45 M
   65.83   302.45 L
   61.83   302.45 M
   61.11   303.17 L
   60.74   304.26 L
   60.74   304.99 L
   61.11   306.08 L
   61.83   306.44 L
   65.83   306.44 L
   60.74   304.99 M
   61.11   305.71 L
   61.83   306.08 L
   65.83   306.08 L
   60.74   300.99 M
   60.74   302.45 L
   65.83   300.99 M
   65.83   303.54 L
   65.83   304.99 M
   65.83   307.53 L
   58.20   313.70 M
   65.83   313.70 L
   58.20   314.07 M
   65.83   314.07 L
   61.83   313.70 M
   61.11   312.98 L
   60.74   312.25 L
   60.74   311.53 L
   61.11   310.44 L
   61.83   309.71 L
   62.92   309.35 L
   63.65   309.35 L
   64.74   309.71 L
   65.46   310.44 L
   65.83   311.53 L
   65.83   312.25 L
   65.46   312.98 L
   64.74   313.70 L
   60.74   311.53 M
   61.11   310.80 L
   61.83   310.07 L
   62.92   309.71 L
   63.65   309.71 L
   64.74   310.07 L
   65.46   310.80 L
   65.83   311.53 L
   58.20   312.61 M
   58.20   314.07 L
   65.83   313.70 M
   65.83   315.16 L
   62.92   317.34 M
   62.92   321.69 L
   62.20   321.69 L
   61.47   321.33 L
   61.11   320.97 L
   60.74   320.24 L
   60.74   319.15 L
   61.11   318.06 L
   61.83   317.34 L
   62.92   316.97 L
   63.65   316.97 L
   64.74   317.34 L
   65.46   318.06 L
   65.83   319.15 L
   65.83   319.88 L
   65.46   320.97 L
   64.74   321.69 L
   62.92   321.33 M
   61.83   321.33 L
   61.11   320.97 L
   60.74   319.15 M
   61.11   318.43 L
   61.83   317.70 L
   62.92   317.34 L
   63.65   317.34 L
   64.74   317.70 L
   65.46   318.43 L
   65.83   319.15 L
   60.74   324.60 M
   65.83   328.60 L
   60.74   324.96 M
   65.83   328.96 L
   60.74   328.96 M
   65.83   324.60 L
   60.74   323.51 M
   60.74   326.05 L
   60.74   327.87 M
   60.74   330.05 L
   65.83   323.51 M
   65.83   325.69 L
   65.83   327.51 M
   65.83   330.05 L
   60.74   345.67 M
   65.83   345.67 L
   60.74   346.03 M
   65.83   346.03 L
   61.83   346.03 M
   61.11   346.75 L
   60.74   347.84 L
   60.74   348.57 L
   61.11   349.66 L
   61.83   350.02 L
   65.83   350.02 L
   60.74   348.57 M
   61.11   349.30 L
   61.83   349.66 L
   65.83   349.66 L
   60.74   344.58 M
   60.74   346.03 L
   65.83   344.58 M
   65.83   347.12 L
   65.83   348.57 M
   65.83   351.11 L
 stroke
   0.300 setlinewidth
   0.900 setlinewidth
 newpath
  100.00   120.00 M
  300.00   120.00 L
  100.00   120.00 M
  100.00   130.40 L
  114.49   120.00 M
  114.49   125.20 L
  128.99   120.00 M
  128.99   130.40 L
  143.48   120.00 M
  143.48   125.20 L
  157.97   120.00 M
  157.97   130.40 L
  172.46   120.00 M
  172.46   125.20 L
  186.96   120.00 M
  186.96   130.40 L
  201.45   120.00 M
  201.45   125.20 L
  215.94   120.00 M
  215.94   130.40 L
  230.43   120.00 M
  230.43   125.20 L
  244.93   120.00 M
  244.93   130.40 L
  259.42   120.00 M
  259.42   125.20 L
  273.91   120.00 M
  273.91   130.40 L
  288.41   120.00 M
  288.41   125.20 L
 % single font putlabel macro
 /SimPutLabelDict 20 dict def
 /stringparm { /textstr exch def
 newpath 0 0 moveto
 ([) true charpath flattenpath pathbbox
 /ury exch def /urx exch def /lly exch def
 /llx exch def /ybot lly def /ycap ury def
 /ytop 15. lly add def
 /ycen ury 2. div def
 textstr stringwidth
 pop /xwid exch def } def
 /xjust{/xj exch def
 /xj xj 1. add def /xj xj neg def
 /xoff xj xwid mul def
 /xoff xoff 2. div def } def
 /yjust{ /yj exch def
 yj -2 eq {/yoff ybot neg def} if
 yj -1 eq {/yoff 0 def} if
 yj  0 eq {/yoff ycen neg def} if
 yj  1 eq {/yoff ycap neg def} if
 yj  2 eq {/yoff ytop neg def} if } def
 /putlabel { SimPutLabelDict begin
 /textstr exch def
 /expand exch def /rot exch def
 /yj exch def /xj exch def
 /ylab exch def /xlab exch def
 gsave
 xlab ylab translate
 rot rotate
 expand expand scale
 textstr stringparm
 xj xjust
 yj yjust
 0 0 moveto
 xoff yoff rmoveto
 textstr show
 grestore end } def
 %
  100.00   109.60   0.0000  0     0.00     0.69 (0) putlabel
  128.99   109.60   0.0000  0     0.00     0.69 (.1) putlabel
  157.97   109.60   0.0000  0     0.00     0.69 (.2) putlabel
  186.96   109.60   0.0000  0     0.00     0.69 (.3) putlabel
  215.94   109.60   0.0000  0     0.00     0.69 (.4) putlabel
  244.93   109.60   0.0000  0     0.00     0.69 (.5) putlabel
  273.91   109.60   0.0000  0     0.00     0.69 (.6) putlabel
  100.00   470.00 M
  300.00   470.00 L
  100.00   470.00 M
  100.00   459.60 L
  114.49   470.00 M
  114.49   464.80 L
  128.99   470.00 M
  128.99   459.60 L
  143.48   470.00 M
  143.48   464.80 L
  157.97   470.00 M
  157.97   459.60 L
  172.46   470.00 M
  172.46   464.80 L
  186.96   470.00 M
  186.96   459.60 L
  201.45   470.00 M
  201.45   464.80 L
  215.94   470.00 M
  215.94   459.60 L
  230.43   470.00 M
  230.43   464.80 L
  244.93   470.00 M
  244.93   459.60 L
  259.42   470.00 M
  259.42   464.80 L
  273.91   470.00 M
  273.91   459.60 L
  288.41   470.00 M
  288.41   464.80 L
  100.00   120.00 M
  100.00   470.00 L
  100.00   120.00 M
  110.40   120.00 L
  100.00   125.83 M
  105.20   125.83 L
  100.00   131.67 M
  105.20   131.67 L
  100.00   137.50 M
  105.20   137.50 L
  100.00   143.33 M
  105.20   143.33 L
  100.00   149.17 M
  110.40   149.17 L
  100.00   155.00 M
  105.20   155.00 L
  100.00   160.83 M
  105.20   160.83 L
  100.00   166.67 M
  105.20   166.67 L
  100.00   172.50 M
  105.20   172.50 L
  100.00   178.33 M
  110.40   178.33 L
  100.00   184.17 M
  105.20   184.17 L
  100.00   190.00 M
  105.20   190.00 L
  100.00   195.83 M
  105.20   195.83 L
  100.00   201.67 M
  105.20   201.67 L
  100.00   207.50 M
  110.40   207.50 L
  100.00   213.33 M
  105.20   213.33 L
  100.00   219.17 M
  105.20   219.17 L
  100.00   225.00 M
  105.20   225.00 L
  100.00   230.83 M
  105.20   230.83 L
  100.00   236.67 M
  110.40   236.67 L
  100.00   242.50 M
  105.20   242.50 L
  100.00   248.33 M
  105.20   248.33 L
  100.00   254.17 M
  105.20   254.17 L
  100.00   260.00 M
  105.20   260.00 L
  100.00   265.83 M
  110.40   265.83 L
  100.00   271.67 M
  105.20   271.67 L
  100.00   277.50 M
  105.20   277.50 L
  100.00   283.33 M
  105.20   283.33 L
  100.00   289.17 M
  105.20   289.17 L
  100.00   295.00 M
  110.40   295.00 L
  100.00   300.83 M
  105.20   300.83 L
  100.00   306.67 M
  105.20   306.67 L
  100.00   312.50 M
  105.20   312.50 L
  100.00   318.33 M
  105.20   318.33 L
  100.00   324.17 M
  110.40   324.17 L
  100.00   330.00 M
  105.20   330.00 L
  100.00   335.83 M
  105.20   335.83 L
  100.00   341.67 M
  105.20   341.67 L
  100.00   347.50 M
  105.20   347.50 L
  100.00   353.33 M
  110.40   353.33 L
  100.00   359.17 M
  105.20   359.17 L
  100.00   365.00 M
  105.20   365.00 L
  100.00   370.83 M
  105.20   370.83 L
  100.00   376.67 M
  105.20   376.67 L
  100.00   382.50 M
  110.40   382.50 L
  100.00   388.33 M
  105.20   388.33 L
  100.00   394.17 M
  105.20   394.17 L
  100.00   400.00 M
  105.20   400.00 L
  100.00   405.83 M
  105.20   405.83 L
  100.00   411.67 M
  110.40   411.67 L
  100.00   417.50 M
  105.20   417.50 L
  100.00   423.33 M
  105.20   423.33 L
  100.00   429.17 M
  105.20   429.17 L
  100.00   435.00 M
  105.20   435.00 L
  100.00   440.83 M
  110.40   440.83 L
  100.00   446.67 M
  105.20   446.67 L
  100.00   452.50 M
  105.20   452.50 L
  100.00   458.33 M
  105.20   458.33 L
  100.00   464.17 M
  105.20   464.17 L
  100.00   470.00 M
  110.40   470.00 L
   94.80   120.00   1.0000  0     0.00     0.69 (.7) putlabel
   94.80   149.17   1.0000  0     0.00     0.69 (.75) putlabel
   94.80   178.33   1.0000  0     0.00     0.69 (.8) putlabel
   94.80   207.50   1.0000  0     0.00     0.69 (.85) putlabel
   94.80   236.67   1.0000  0     0.00     0.69 (.9) putlabel
   94.80   265.83   1.0000  0     0.00     0.69 (.95) putlabel
   94.80   295.00   1.0000  0     0.00     0.69 (1) putlabel
   94.80   324.17   1.0000  0     0.00     0.69 (1.05) putlabel
   94.80   353.33   1.0000  0     0.00     0.69 (1.1) putlabel
   94.80   382.50   1.0000  0     0.00     0.69 (1.15) putlabel
   94.80   411.67   1.0000  0     0.00     0.69 (1.2) putlabel
   94.80   440.83   1.0000  0     0.00     0.69 (1.25) putlabel
   94.80   470.00   1.0000  0     0.00     0.69 (1.3) putlabel
  300.00   120.00 M
  300.00   470.00 L
  300.00   120.00 M
  289.60   120.00 L
  300.00   125.83 M
  294.80   125.83 L
  300.00   131.67 M
  294.80   131.67 L
  300.00   137.50 M
  294.80   137.50 L
  300.00   143.33 M
  294.80   143.33 L
  300.00   149.17 M
  289.60   149.17 L
  300.00   155.00 M
  294.80   155.00 L
  300.00   160.83 M
  294.80   160.83 L
  300.00   166.67 M
  294.80   166.67 L
  300.00   172.50 M
  294.80   172.50 L
  300.00   178.33 M
  289.60   178.33 L
  300.00   184.17 M
  294.80   184.17 L
  300.00   190.00 M
  294.80   190.00 L
  300.00   195.83 M
  294.80   195.83 L
  300.00   201.67 M
  294.80   201.67 L
  300.00   207.50 M
  289.60   207.50 L
  300.00   213.33 M
  294.80   213.33 L
  300.00   219.17 M
  294.80   219.17 L
  300.00   225.00 M
  294.80   225.00 L
  300.00   230.83 M
  294.80   230.83 L
  300.00   236.67 M
  289.60   236.67 L
  300.00   242.50 M
  294.80   242.50 L
  300.00   248.33 M
  294.80   248.33 L
  300.00   254.17 M
  294.80   254.17 L
  300.00   260.00 M
  294.80   260.00 L
  300.00   265.83 M
  289.60   265.83 L
  300.00   271.67 M
  294.80   271.67 L
  300.00   277.50 M
  294.80   277.50 L
  300.00   283.33 M
  294.80   283.33 L
  300.00   289.17 M
  294.80   289.17 L
  300.00   295.00 M
  289.60   295.00 L
  300.00   300.83 M
  294.80   300.83 L
  300.00   306.67 M
  294.80   306.67 L
  300.00   312.50 M
  294.80   312.50 L
  300.00   318.33 M
  294.80   318.33 L
  300.00   324.17 M
  289.60   324.17 L
  300.00   330.00 M
  294.80   330.00 L
  300.00   335.83 M
  294.80   335.83 L
  300.00   341.67 M
  294.80   341.67 L
  300.00   347.50 M
  294.80   347.50 L
  300.00   353.33 M
  289.60   353.33 L
  300.00   359.17 M
  294.80   359.17 L
  300.00   365.00 M
  294.80   365.00 L
  300.00   370.83 M
  294.80   370.83 L
  300.00   376.67 M
  294.80   376.67 L
  300.00   382.50 M
  289.60   382.50 L
  300.00   388.33 M
  294.80   388.33 L
  300.00   394.17 M
  294.80   394.17 L
  300.00   400.00 M
  294.80   400.00 L
  300.00   405.83 M
  294.80   405.83 L
  300.00   411.67 M
  289.60   411.67 L
  300.00   417.50 M
  294.80   417.50 L
  300.00   423.33 M
  294.80   423.33 L
  300.00   429.17 M
  294.80   429.17 L
  300.00   435.00 M
  294.80   435.00 L
  300.00   440.83 M
  289.60   440.83 L
  300.00   446.67 M
  294.80   446.67 L
  300.00   452.50 M
  294.80   452.50 L
  300.00   458.33 M
  294.80   458.33 L
  300.00   464.17 M
  294.80   464.17 L
  300.00   470.00 M
  289.60   470.00 L
 stroke
   1.400 setlinewidth
 [4 4] 2 setdash
 newpath
  126.82   306.67 M
  128.57   295.32 L
  157.14   302.00 L
  159.40   306.67 L
  126.82   306.67 M
  126.42   318.33 L
  159.40   306.67 M
  162.87   318.33 L
  126.42   318.33 M
  127.37   330.00 L
  162.87   318.33 M
  169.80   330.00 L
  127.37   330.00 M
  127.39   341.67 L
  169.80   330.00 M
  175.67   341.67 L
  127.39   341.67 M
  127.86   353.33 L
  175.67   341.67 M
  179.24   353.33 L
  127.86   353.33 M
  128.57   358.70 L
  136.06   365.00 L
  179.24   353.33 M
  181.91   365.00 L
  136.06   365.00 M
  145.52   376.67 L
  181.91   365.00 M
  184.59   376.67 L
  145.52   376.67 M
  152.64   388.33 L
  184.59   376.67 M
  185.71   380.05 L
  187.04   388.33 L
  152.64   388.33 M
  157.14   398.22 L
  185.71   392.41 L
  187.04   388.33 M
  185.71   392.41 L
 stroke
 [8 8] 4 setdash
 newpath
  116.52   260.00 M
  128.57   252.54 L
  141.70   260.00 L
  116.52   260.00 M
  111.68   271.67 L
  141.70   260.00 M
  157.14   271.40 L
  157.19   271.67 L
  111.68   271.67 M
  111.41   283.33 L
  157.19   271.67 M
  160.35   283.33 L
  111.41   283.33 M
  115.14   295.00 L
  160.35   283.33 M
  166.57   295.00 L
  115.14   295.00 M
  117.51   306.67 L
  166.57   295.00 M
  177.63   306.67 L
  117.51   306.67 M
  119.51   318.33 L
  177.63   306.67 M
  185.71   315.18 L
  186.27   318.33 L
  119.51   318.33 M
  121.77   330.00 L
  186.27   318.33 M
  187.54   330.00 L
  121.77   330.00 M
  122.86   341.67 L
  187.54   330.00 M
  189.72   341.67 L
  122.86   341.67 M
  124.01   353.33 L
  189.72   341.67 M
  192.71   353.33 L
  124.01   353.33 M
  126.26   365.00 L
  192.71   353.33 M
  196.96   365.00 L
  126.26   365.00 M
  128.19   376.67 L
  196.96   365.00 M
  201.84   376.67 L
  128.19   376.67 M
  128.57   378.62 L
  138.34   388.33 L
  201.84   376.67 M
  209.46   388.33 L
  138.34   388.33 M
  149.95   400.00 L
  209.46   388.33 M
  213.69   400.00 L
  149.95   400.00 M
  154.83   411.67 L
  213.69   400.00 M
  214.29   408.17 L
  214.36   411.67 L
  154.83   411.67 M
  157.14   417.28 L
  166.53   423.33 L
  210.03   423.33 M
  214.29   412.34 L
  214.36   411.67 M
  214.29   412.34 L
  166.53   423.33 M
  180.08   435.00 L
  210.03   423.33 M
  200.55   435.00 L
  180.08   435.00 M
  185.71   443.00 L
  200.55   435.00 M
  185.71   443.00 L
 stroke
   1.900 setlinewidth
 [] 0 setdash
 newpath
  100.00   230.73 M
  128.57   231.53 L
  134.24   236.67 L
  146.82   248.33 L
  157.14   253.36 L
  159.21   260.00 L
  161.79   271.67 L
  167.02   283.33 L
  100.00   289.14 M
  103.49   295.00 L
  167.02   283.33 M
  176.56   295.00 L
  103.49   295.00 M
  109.48   306.67 L
  176.56   295.00 M
  185.71   302.62 L
  186.86   306.67 L
  109.48   306.67 M
  113.55   318.33 L
  186.86   306.67 M
  189.21   318.33 L
  113.55   318.33 M
  116.95   330.00 L
  189.21   318.33 M
  191.26   330.00 L
  116.95   330.00 M
  118.95   341.67 L
  191.26   330.00 M
  194.74   341.67 L
  118.95   341.67 M
  120.69   353.33 L
  194.74   341.67 M
  199.86   353.33 L
  120.69   353.33 M
  123.71   365.00 L
  199.86   353.33 M
  207.68   365.00 L
  123.71   365.00 M
  125.79   376.67 L
  207.68   365.00 M
  214.29   374.67 L
  214.83   376.67 L
  125.79   376.67 M
  128.57   388.33 L
  214.83   376.67 M
  217.89   388.33 L
  128.57   388.33 M
  128.57   389.32 L
  143.37   400.00 L
  217.89   388.33 M
  220.28   400.00 L
  143.37   400.00 M
  148.97   411.67 L
  220.28   400.00 M
  221.82   411.67 L
  148.97   411.67 M
  154.07   423.33 L
  221.82   411.67 M
  221.62   423.33 L
  154.07   423.33 M
  157.14   430.51 L
  163.19   435.00 L
  221.62   423.33 M
  220.80   435.00 L
  163.19   435.00 M
  174.86   446.67 L
  220.80   435.00 M
  217.18   446.67 L
  174.86   446.67 M
  183.70   458.33 L
  195.08   458.33 M
  214.29   451.33 L
  217.18   446.67 M
  214.29   451.33 L
  183.70   458.33 M
  185.71   461.06 L
  195.08   458.33 M
  185.71   461.06 L
 stroke
   1.000 setlinewidth
 [4 4] 2 setdash
 newpath
  170.00   211.00 M
  186.00   211.00 L
 stroke
 [] 0 setdash
  186.00   211.00  -1.0000  0     0.00     0.69 (  68 % c.l.) putlabel
 [4 4] 2 setdash
 [8 8] 4 setdash
 newpath
  170.00   183.00 M
  186.00   183.00 L
 stroke
 [] 0 setdash
  186.00   183.00  -1.0000  0     0.00     0.69 (  95 % c.l.) putlabel
 [8 8] 4 setdash
 [] 0 setdash
   1.900 setlinewidth
 newpath
  170.00   155.00 M
  186.00   155.00 L
  186.00   155.00  -1.0000  0     0.00     0.69 (  99 % c.l.) putlabel
 stroke
   0.300 setlinewidth
   0.663 setlinewidth
 newpath
  339.38   489.96 M
  339.38   482.33 L
  339.75   489.96 M
  339.75   482.33 L
  344.11   489.96 M
  344.11   482.33 L
  344.47   489.96 M
  344.47   482.33 L
  338.29   489.96 M
  340.84   489.96 L
  343.02   489.96 M
  345.56   489.96 L
  339.75   486.33 M
  344.11   486.33 L
  338.29   482.33 M
  340.84   482.33 L
  343.02   482.33 M
  345.56   482.33 L
 stroke
   0.518 setlinewidth
 newpath
  348.25   484.73 M
  347.59   484.51 L
  347.16   483.86 L
  346.94   482.77 L
  346.94   482.11 L
  347.16   481.02 L
  347.59   480.37 L
  348.25   480.15 L
  348.68   480.15 L
  349.34   480.37 L
  349.77   481.02 L
  349.99   482.11 L
  349.99   482.77 L
  349.77   483.86 L
  349.34   484.51 L
  348.68   484.73 L
  348.25   484.73 L
  347.81   484.51 L
  347.59   484.29 L
  347.37   483.86 L
  347.16   482.77 L
  347.16   482.11 L
  347.37   481.02 L
  347.59   480.59 L
  347.81   480.37 L
  348.25   480.15 L
  348.68   480.15 M
  349.12   480.37 L
  349.34   480.59 L
  349.55   481.02 L
  349.77   482.11 L
  349.77   482.77 L
  349.55   483.86 L
  349.34   484.29 L
  349.12   484.51 L
  348.68   484.73 L
 stroke
   0.663 setlinewidth
 newpath
  351.73   486.69 M
  358.27   486.69 L
  351.73   484.51 M
  358.27   484.51 L
  361.18   489.96 M
  360.45   486.33 L
  361.18   486.69 L
  362.26   487.05 L
  363.35   487.05 L
  364.44   486.69 L
  365.17   485.96 L
  365.53   484.87 L
  365.53   484.51 L
  365.17   483.42 L
  364.44   482.70 L
  363.35   482.33 L
  362.26   482.33 L
  361.18   482.70 L
  360.81   483.06 L
  360.45   483.78 L
  360.45   484.15 L
  360.81   484.51 L
  361.18   484.15 L
  360.81   483.78 L
  363.35   487.05 M
  364.08   486.69 L
  364.81   485.96 L
  365.17   484.87 L
  365.17   484.51 L
  364.81   483.42 L
  364.08   482.70 L
  363.35   482.33 L
  361.18   489.96 M
  364.81   489.96 L
  361.18   489.60 M
  362.99   489.60 L
  364.81   489.96 L
  369.89   489.96 M
  368.80   489.60 L
  368.08   488.51 L
  367.71   486.69 L
  367.71   485.60 L
  368.08   483.78 L
  368.80   482.70 L
  369.89   482.33 L
  370.62   482.33 L
  371.71   482.70 L
  372.43   483.78 L
  372.80   485.60 L
  372.80   486.69 L
  372.43   488.51 L
  371.71   489.60 L
  370.62   489.96 L
  369.89   489.96 L
  369.17   489.60 L
  368.80   489.23 L
  368.44   488.51 L
  368.08   486.69 L
  368.08   485.60 L
  368.44   483.78 L
  368.80   483.06 L
  369.17   482.70 L
  369.89   482.33 L
  370.62   482.33 M
  371.34   482.70 L
  371.71   483.06 L
  372.07   483.78 L
  372.43   485.60 L
  372.43   486.69 L
  372.07   488.51 L
  371.71   489.23 L
  371.34   489.60 L
  370.62   489.96 L
  382.24   489.96 M
  382.24   482.33 L
  382.60   489.96 M
  382.60   482.33 L
  386.24   487.42 M
  382.60   483.78 L
  384.42   485.24 M
  386.60   482.33 L
  384.06   485.24 M
  386.24   482.33 L
  381.15   489.96 M
  382.60   489.96 L
  385.15   487.42 M
  387.32   487.42 L
  381.15   482.33 M
  383.69   482.33 L
  385.15   482.33 M
  387.69   482.33 L
  390.23   487.42 M
  390.23   482.33 L
  390.59   487.42 M
  390.59   482.33 L
  390.59   486.33 M
  391.32   487.05 L
  392.41   487.42 L
  393.14   487.42 L
  394.23   487.05 L
  394.59   486.33 L
  394.59   482.33 L
  393.14   487.42 M
  393.86   487.05 L
  394.23   486.33 L
  394.23   482.33 L
  394.59   486.33 M
  395.31   487.05 L
  396.40   487.42 L
  397.13   487.42 L
  398.22   487.05 L
  398.58   486.33 L
  398.58   482.33 L
  397.13   487.42 M
  397.86   487.05 L
  398.22   486.33 L
  398.22   482.33 L
  389.14   487.42 M
  390.59   487.42 L
  389.14   482.33 M
  391.68   482.33 L
  393.14   482.33 M
  395.68   482.33 L
  397.13   482.33 M
  399.67   482.33 L
  411.66   487.05 M
  412.02   487.42 L
  412.02   486.33 L
  411.66   487.05 L
  410.57   487.42 L
  409.48   487.42 L
  408.39   487.05 L
  408.03   486.69 L
  408.03   486.33 L
  408.39   485.60 L
  409.12   485.24 L
  410.93   484.51 L
  411.66   484.15 L
  412.02   483.78 L
  408.03   486.33 M
  408.39   485.96 L
  409.12   485.60 L
  410.93   484.87 L
  411.66   484.51 L
  412.02   483.78 L
  412.02   483.06 L
  411.66   482.70 L
  410.57   482.33 L
  409.48   482.33 L
  408.39   482.70 L
  408.03   483.42 L
  408.03   482.33 L
  408.39   482.70 L
 stroke
   0.518 setlinewidth
 newpath
  413.76   491.41 M
  417.69   491.41 L
  419.65   493.15 M
  420.08   493.37 L
  420.74   494.03 L
  420.74   489.45 L
  420.52   493.81 M
  420.52   489.45 L
  419.65   489.45 M
  421.61   489.45 L
 stroke
   0.663 setlinewidth
 newpath
  431.05   489.96 M
  431.05   482.33 L
  431.42   489.96 M
  433.60   483.42 L
  431.05   489.96 M
  433.60   482.33 L
  436.14   489.96 M
  433.60   482.33 L
  436.14   489.96 M
  436.14   482.33 L
  436.50   489.96 M
  436.50   482.33 L
  429.96   489.96 M
  431.42   489.96 L
  436.14   489.96 M
  437.59   489.96 L
  429.96   482.33 M
  432.14   482.33 L
  435.05   482.33 M
  437.59   482.33 L
  440.13   487.42 M
  440.13   479.79 L
  440.50   487.42 M
  440.50   479.79 L
  440.50   486.33 M
  441.22   487.05 L
  441.95   487.42 L
  442.67   487.42 L
  443.76   487.05 L
  444.49   486.33 L
  444.85   485.24 L
  444.85   484.51 L
  444.49   483.42 L
  443.76   482.70 L
  442.67   482.33 L
  441.95   482.33 L
  441.22   482.70 L
  440.50   483.42 L
  442.67   487.42 M
  443.40   487.05 L
  444.13   486.33 L
  444.49   485.24 L
  444.49   484.51 L
  444.13   483.42 L
  443.40   482.70 L
  442.67   482.33 L
  439.04   487.42 M
  440.50   487.42 L
  439.04   479.79 M
  441.59   479.79 L
  451.39   486.33 M
  451.03   485.96 L
  451.39   485.60 L
  451.75   485.96 L
  451.75   486.33 L
  451.03   487.05 L
  450.30   487.42 L
  449.21   487.42 L
  448.12   487.05 L
  447.40   486.33 L
  447.03   485.24 L
  447.03   484.51 L
  447.40   483.42 L
  448.12   482.70 L
  449.21   482.33 L
  449.94   482.33 L
  451.03   482.70 L
  451.75   483.42 L
  449.21   487.42 M
  448.49   487.05 L
  447.76   486.33 L
  447.40   485.24 L
  447.40   484.51 L
  447.76   483.42 L
  448.49   482.70 L
  449.21   482.33 L
 stroke
   0.518 setlinewidth
 newpath
  453.50   491.41 M
  457.42   491.41 L
  459.38   493.15 M
  459.82   493.37 L
  460.47   494.03 L
  460.47   489.45 L
  460.25   493.81 M
  460.25   489.45 L
  459.38   489.45 M
  461.34   489.45 L
 stroke
   0.300 setlinewidth
   0.663 setlinewidth
 newpath
  388.81    97.02 M
  389.18    95.93 L
  390.63    95.93 L
  389.90    97.38 L
  389.18    98.47 L
  388.81    99.93 L
  388.81   101.38 L
  389.18   102.47 L
  389.90   103.19 L
  390.99   103.56 L
  392.45   103.56 L
  393.54   103.19 L
  394.26   102.47 L
  394.62   101.38 L
  394.62    99.93 L
  394.26    98.47 L
  393.54    97.38 L
  392.81    95.93 L
  394.26    95.93 L
  394.62    97.02 L
  389.90    97.38 M
  389.54    98.47 L
  389.18    99.93 L
  389.18   101.38 L
  389.54   102.47 L
  390.27   103.19 L
  390.99   103.56 L
  392.45   103.56 M
  393.17   103.19 L
  393.90   102.47 L
  394.26   101.38 L
  394.26    99.93 L
  393.90    98.47 L
  393.54    97.38 L
  389.18    96.29 M
  390.27    96.29 L
  393.17    96.29 M
  394.26    96.29 L
 stroke
   0.518 setlinewidth
 newpath
  396.80    98.33 M
  396.80    93.75 L
  397.02    98.33 M
  397.02    93.75 L
  397.02    96.15 M
  397.46    96.58 L
  398.11    96.80 L
  398.55    96.80 L
  399.20    96.58 L
  399.42    96.15 L
  399.42    93.75 L
  398.55    96.80 M
  398.98    96.58 L
  399.20    96.15 L
  399.20    93.75 L
  396.15    98.33 M
  397.02    98.33 L
  396.15    93.75 M
  397.68    93.75 L
  398.55    93.75 M
  400.07    93.75 L
  403.78    98.33 M
  403.78    93.75 L
  404.00    98.33 M
  404.00    93.75 L
  403.78    96.15 M
  403.34    96.58 L
  402.91    96.80 L
  402.47    96.80 L
  401.82    96.58 L
  401.38    96.15 L
  401.16    95.49 L
  401.16    95.06 L
  401.38    94.41 L
  401.82    93.97 L
  402.47    93.75 L
  402.91    93.75 L
  403.34    93.97 L
  403.78    94.41 L
  402.47    96.80 M
  402.03    96.58 L
  401.60    96.15 L
  401.38    95.49 L
  401.38    95.06 L
  401.60    94.41 L
  402.03    93.97 L
  402.47    93.75 L
  403.12    98.33 M
  404.00    98.33 L
  403.78    93.75 M
  404.65    93.75 L
  406.17    96.80 M
  406.17    93.75 L
  406.39    96.80 M
  406.39    93.75 L
  406.39    96.15 M
  406.83    96.58 L
  407.48    96.80 L
  407.92    96.80 L
  408.57    96.58 L
  408.79    96.15 L
  408.79    93.75 L
  407.92    96.80 M
  408.35    96.58 L
  408.57    96.15 L
  408.57    93.75 L
  408.79    96.15 M
  409.23    96.58 L
  409.88    96.80 L
  410.31    96.80 L
  410.97    96.58 L
  411.19    96.15 L
  411.19    93.75 L
  410.31    96.80 M
  410.75    96.58 L
  410.97    96.15 L
  410.97    93.75 L
  405.52    96.80 M
  406.39    96.80 L
  405.52    93.75 M
  407.05    93.75 L
  407.92    93.75 M
  409.44    93.75 L
  410.31    93.75 M
  411.84    93.75 L
 stroke
   0.300 setlinewidth
   0.900 setlinewidth
 newpath
  300.00   120.00 M
  500.00   120.00 L
  300.00   120.00 M
  300.00   130.40 L
  314.49   120.00 M
  314.49   125.20 L
  328.99   120.00 M
  328.99   130.40 L
  343.48   120.00 M
  343.48   125.20 L
  357.97   120.00 M
  357.97   130.40 L
  372.46   120.00 M
  372.46   125.20 L
  386.96   120.00 M
  386.96   130.40 L
  401.45   120.00 M
  401.45   125.20 L
  415.94   120.00 M
  415.94   130.40 L
  430.43   120.00 M
  430.43   125.20 L
  444.93   120.00 M
  444.93   130.40 L
  459.42   120.00 M
  459.42   125.20 L
  473.91   120.00 M
  473.91   130.40 L
  488.41   120.00 M
  488.41   125.20 L
  300.00   109.60   0.0000  0     0.00     0.69 (0) putlabel
  328.99   109.60   0.0000  0     0.00     0.69 (.1) putlabel
  357.97   109.60   0.0000  0     0.00     0.69 (.2) putlabel
  386.96   109.60   0.0000  0     0.00     0.69 (.3) putlabel
  415.94   109.60   0.0000  0     0.00     0.69 (.4) putlabel
  444.93   109.60   0.0000  0     0.00     0.69 (.5) putlabel
  473.91   109.60   0.0000  0     0.00     0.69 (.6) putlabel
  300.00   470.00 M
  500.00   470.00 L
  300.00   470.00 M
  300.00   459.60 L
  314.49   470.00 M
  314.49   464.80 L
  328.99   470.00 M
  328.99   459.60 L
  343.48   470.00 M
  343.48   464.80 L
  357.97   470.00 M
  357.97   459.60 L
  372.46   470.00 M
  372.46   464.80 L
  386.96   470.00 M
  386.96   459.60 L
  401.45   470.00 M
  401.45   464.80 L
  415.94   470.00 M
  415.94   459.60 L
  430.43   470.00 M
  430.43   464.80 L
  444.93   470.00 M
  444.93   459.60 L
  459.42   470.00 M
  459.42   464.80 L
  473.91   470.00 M
  473.91   459.60 L
  488.41   470.00 M
  488.41   464.80 L
  300.00   120.00 M
  300.00   470.00 L
  300.00   120.00 M
  310.40   120.00 L
  300.00   125.83 M
  305.20   125.83 L
  300.00   131.67 M
  305.20   131.67 L
  300.00   137.50 M
  305.20   137.50 L
  300.00   143.33 M
  305.20   143.33 L
  300.00   149.17 M
  310.40   149.17 L
  300.00   155.00 M
  305.20   155.00 L
  300.00   160.83 M
  305.20   160.83 L
  300.00   166.67 M
  305.20   166.67 L
  300.00   172.50 M
  305.20   172.50 L
  300.00   178.33 M
  310.40   178.33 L
  300.00   184.17 M
  305.20   184.17 L
  300.00   190.00 M
  305.20   190.00 L
  300.00   195.83 M
  305.20   195.83 L
  300.00   201.67 M
  305.20   201.67 L
  300.00   207.50 M
  310.40   207.50 L
  300.00   213.33 M
  305.20   213.33 L
  300.00   219.17 M
  305.20   219.17 L
  300.00   225.00 M
  305.20   225.00 L
  300.00   230.83 M
  305.20   230.83 L
  300.00   236.67 M
  310.40   236.67 L
  300.00   242.50 M
  305.20   242.50 L
  300.00   248.33 M
  305.20   248.33 L
  300.00   254.17 M
  305.20   254.17 L
  300.00   260.00 M
  305.20   260.00 L
  300.00   265.83 M
  310.40   265.83 L
  300.00   271.67 M
  305.20   271.67 L
  300.00   277.50 M
  305.20   277.50 L
  300.00   283.33 M
  305.20   283.33 L
  300.00   289.17 M
  305.20   289.17 L
  300.00   295.00 M
  310.40   295.00 L
  300.00   300.83 M
  305.20   300.83 L
  300.00   306.67 M
  305.20   306.67 L
  300.00   312.50 M
  305.20   312.50 L
  300.00   318.33 M
  305.20   318.33 L
  300.00   324.17 M
  310.40   324.17 L
  300.00   330.00 M
  305.20   330.00 L
  300.00   335.83 M
  305.20   335.83 L
  300.00   341.67 M
  305.20   341.67 L
  300.00   347.50 M
  305.20   347.50 L
  300.00   353.33 M
  310.40   353.33 L
  300.00   359.17 M
  305.20   359.17 L
  300.00   365.00 M
  305.20   365.00 L
  300.00   370.83 M
  305.20   370.83 L
  300.00   376.67 M
  305.20   376.67 L
  300.00   382.50 M
  310.40   382.50 L
  300.00   388.33 M
  305.20   388.33 L
  300.00   394.17 M
  305.20   394.17 L
  300.00   400.00 M
  305.20   400.00 L
  300.00   405.83 M
  305.20   405.83 L
  300.00   411.67 M
  310.40   411.67 L
  300.00   417.50 M
  305.20   417.50 L
  300.00   423.33 M
  305.20   423.33 L
  300.00   429.17 M
  305.20   429.17 L
  300.00   435.00 M
  305.20   435.00 L
  300.00   440.83 M
  310.40   440.83 L
  300.00   446.67 M
  305.20   446.67 L
  300.00   452.50 M
  305.20   452.50 L
  300.00   458.33 M
  305.20   458.33 L
  300.00   464.17 M
  305.20   464.17 L
  300.00   470.00 M
  310.40   470.00 L
  500.00   120.00 M
  500.00   470.00 L
  500.00   120.00 M
  489.60   120.00 L
  500.00   125.83 M
  494.80   125.83 L
  500.00   131.67 M
  494.80   131.67 L
  500.00   137.50 M
  494.80   137.50 L
  500.00   143.33 M
  494.80   143.33 L
  500.00   149.17 M
  489.60   149.17 L
  500.00   155.00 M
  494.80   155.00 L
  500.00   160.83 M
  494.80   160.83 L
  500.00   166.67 M
  494.80   166.67 L
  500.00   172.50 M
  494.80   172.50 L
  500.00   178.33 M
  489.60   178.33 L
  500.00   184.17 M
  494.80   184.17 L
  500.00   190.00 M
  494.80   190.00 L
  500.00   195.83 M
  494.80   195.83 L
  500.00   201.67 M
  494.80   201.67 L
  500.00   207.50 M
  489.60   207.50 L
  500.00   213.33 M
  494.80   213.33 L
  500.00   219.17 M
  494.80   219.17 L
  500.00   225.00 M
  494.80   225.00 L
  500.00   230.83 M
  494.80   230.83 L
  500.00   236.67 M
  489.60   236.67 L
  500.00   242.50 M
  494.80   242.50 L
  500.00   248.33 M
  494.80   248.33 L
  500.00   254.17 M
  494.80   254.17 L
  500.00   260.00 M
  494.80   260.00 L
  500.00   265.83 M
  489.60   265.83 L
  500.00   271.67 M
  494.80   271.67 L
  500.00   277.50 M
  494.80   277.50 L
  500.00   283.33 M
  494.80   283.33 L
  500.00   289.17 M
  494.80   289.17 L
  500.00   295.00 M
  489.60   295.00 L
  500.00   300.83 M
  494.80   300.83 L
  500.00   306.67 M
  494.80   306.67 L
  500.00   312.50 M
  494.80   312.50 L
  500.00   318.33 M
  494.80   318.33 L
  500.00   324.17 M
  489.60   324.17 L
  500.00   330.00 M
  494.80   330.00 L
  500.00   335.83 M
  494.80   335.83 L
  500.00   341.67 M
  494.80   341.67 L
  500.00   347.50 M
  494.80   347.50 L
  500.00   353.33 M
  489.60   353.33 L
  500.00   359.17 M
  494.80   359.17 L
  500.00   365.00 M
  494.80   365.00 L
  500.00   370.83 M
  494.80   370.83 L
  500.00   376.67 M
  494.80   376.67 L
  500.00   382.50 M
  489.60   382.50 L
  500.00   388.33 M
  494.80   388.33 L
  500.00   394.17 M
  494.80   394.17 L
  500.00   400.00 M
  494.80   400.00 L
  500.00   405.83 M
  494.80   405.83 L
  500.00   411.67 M
  489.60   411.67 L
  500.00   417.50 M
  494.80   417.50 L
  500.00   423.33 M
  494.80   423.33 L
  500.00   429.17 M
  494.80   429.17 L
  500.00   435.00 M
  494.80   435.00 L
  500.00   440.83 M
  489.60   440.83 L
  500.00   446.67 M
  494.80   446.67 L
  500.00   452.50 M
  494.80   452.50 L
  500.00   458.33 M
  494.80   458.33 L
  500.00   464.17 M
  494.80   464.17 L
  500.00   470.00 M
  489.60   470.00 L
 stroke
   1.400 setlinewidth
 [4 4] 2 setdash
 newpath
  350.81   248.33 M
  357.14   240.72 L
  380.95   248.33 L
  350.81   248.33 M
  344.88   260.00 L
  380.95   248.33 M
  385.71   249.57 L
  390.15   260.00 L
  344.88   260.00 M
  346.33   271.67 L
  390.15   260.00 M
  404.23   271.67 L
  346.33   271.67 M
  345.75   283.33 L
  404.23   271.67 M
  414.29   280.08 L
  415.47   283.33 L
  345.75   283.33 M
  350.19   295.00 L
  415.47   283.33 M
  419.85   295.00 L
  350.19   295.00 M
  353.24   306.67 L
  419.85   295.00 M
  424.46   306.67 L
  353.24   306.67 M
  355.96   318.33 L
  424.46   306.67 M
  426.20   318.33 L
  355.96   318.33 M
  357.14   321.40 L
  369.59   330.00 L
  426.20   318.33 M
  434.07   330.00 L
  369.59   330.00 M
  379.09   341.67 L
  434.07   330.00 M
  430.46   341.67 L
  379.09   341.67 M
  385.71   350.16 L
  414.29   347.99 L
  430.46   341.67 M
  414.29   347.99 L
 stroke
 [8 8] 4 setdash
 newpath
  327.94   213.33 M
  328.57   211.86 L
  357.14   202.70 L
  365.72   213.33 L
  327.94   213.33 M
  326.25   225.00 L
  365.72   213.33 M
  385.71   223.61 L
  386.33   225.00 L
  326.25   225.00 M
  324.25   236.67 L
  386.33   225.00 M
  391.91   236.67 L
  324.25   236.67 M
  324.25   248.33 L
  391.91   236.67 M
  399.03   248.33 L
  324.25   248.33 M
  324.83   260.00 L
  399.03   248.33 M
  411.84   260.00 L
  324.83   260.00 M
  326.08   271.67 L
  411.84   260.00 M
  414.29   261.50 L
  420.56   271.67 L
  326.08   271.67 M
  327.38   283.33 L
  420.56   271.67 M
  428.48   283.33 L
  327.38   283.33 M
  328.57   289.67 L
  332.82   295.00 L
  428.48   283.33 M
  440.78   295.00 L
  332.82   295.00 M
  340.94   306.67 L
  440.78   295.00 M
  442.86   297.51 L
  446.57   306.67 L
  340.94   306.67 M
  346.60   318.33 L
  446.57   306.67 M
  451.86   318.33 L
  346.60   318.33 M
  352.03   330.00 L
  451.86   318.33 M
  456.61   330.00 L
  352.03   330.00 M
  357.14   340.81 L
  358.21   341.67 L
  456.61   330.00 M
  456.92   341.67 L
  358.21   341.67 M
  371.58   353.33 L
  456.92   341.67 M
  452.97   353.33 L
  371.58   353.33 M
  385.71   359.97 L
  402.82   365.00 L
  452.97   353.33 M
  443.72   365.00 L
  402.82   365.00 M
  414.29   374.65 L
  442.86   365.82 L
  443.72   365.00 M
  442.86   365.82 L
 stroke
   1.900 setlinewidth
 [] 0 setdash
 newpath
  322.58   190.00 M
  328.57   185.28 L
  357.14   187.26 L
  358.54   190.00 L
  322.58   190.00 M
  314.83   201.67 L
  358.54   190.00 M
  367.31   201.67 L
  314.83   201.67 M
  311.08   213.33 L
  367.31   201.67 M
  385.71   212.70 L
  386.11   213.33 L
  311.08   213.33 M
  313.21   225.00 L
  386.11   213.33 M
  391.39   225.00 L
  313.21   225.00 M
  315.40   236.67 L
  391.39   225.00 M
  398.73   236.67 L
  315.40   236.67 M
  317.78   248.33 L
  398.73   236.67 M
  410.80   248.33 L
  317.78   248.33 M
  319.81   260.00 L
  410.80   248.33 M
  414.29   251.30 L
  419.26   260.00 L
  319.81   260.00 M
  321.92   271.67 L
  419.26   260.00 M
  427.64   271.67 L
  321.92   271.67 M
  323.82   283.33 L
  427.64   271.67 M
  439.71   283.33 L
  323.82   283.33 M
  326.27   295.00 L
  439.71   283.33 M
  442.86   286.14 L
  448.94   295.00 L
  326.27   295.00 M
  328.57   304.48 L
  330.32   306.67 L
  448.94   295.00 M
  455.41   306.67 L
  330.32   306.67 M
  338.53   318.33 L
  455.41   306.67 M
  463.80   318.33 L
  338.53   318.33 M
  345.19   330.00 L
  463.80   318.33 M
  470.24   330.00 L
  345.19   330.00 M
  351.37   341.67 L
  470.24   330.00 M
  471.34   341.67 L
  351.37   341.67 M
  357.14   352.82 L
  357.75   353.33 L
  471.34   341.67 M
  470.24   353.33 L
  357.75   353.33 M
  381.04   365.00 L
  470.24   353.33 M
  465.05   365.00 L
  381.04   365.00 M
  385.71   367.58 L
  399.15   376.67 L
  465.05   365.00 M
  453.37   376.67 L
  399.15   376.67 M
  413.20   388.33 L
  420.00   388.33 M
  442.86   383.76 L
  453.37   376.67 M
  442.86   383.76 L
  413.20   388.33 M
  414.29   389.26 L
  420.00   388.33 M
  414.29   389.26 L
 stroke
   0.300 setlinewidth
   0.663 setlinewidth
 newpath
  539.38   489.96 M
  539.38   482.33 L
  539.75   489.96 M
  539.75   482.33 L
  544.11   489.96 M
  544.11   482.33 L
  544.47   489.96 M
  544.47   482.33 L
  538.29   489.96 M
  540.84   489.96 L
  543.02   489.96 M
  545.56   489.96 L
  539.75   486.33 M
  544.11   486.33 L
  538.29   482.33 M
  540.84   482.33 L
  543.02   482.33 M
  545.56   482.33 L
 stroke
   0.518 setlinewidth
 newpath
  548.25   484.73 M
  547.59   484.51 L
  547.16   483.86 L
  546.94   482.77 L
  546.94   482.11 L
  547.16   481.02 L
  547.59   480.37 L
  548.25   480.15 L
  548.68   480.15 L
  549.34   480.37 L
  549.77   481.02 L
  549.99   482.11 L
  549.99   482.77 L
  549.77   483.86 L
  549.34   484.51 L
  548.68   484.73 L
  548.25   484.73 L
  547.81   484.51 L
  547.59   484.29 L
  547.37   483.86 L
  547.16   482.77 L
  547.16   482.11 L
  547.37   481.02 L
  547.59   480.59 L
  547.81   480.37 L
  548.25   480.15 L
  548.68   480.15 M
  549.12   480.37 L
  549.34   480.59 L
  549.55   481.02 L
  549.77   482.11 L
  549.77   482.77 L
  549.55   483.86 L
  549.34   484.29 L
  549.12   484.51 L
  548.68   484.73 L
 stroke
   0.663 setlinewidth
 newpath
  551.73   486.69 M
  558.27   486.69 L
  551.73   484.51 M
  558.27   484.51 L
  564.81   488.87 M
  564.44   488.51 L
  564.81   488.14 L
  565.17   488.51 L
  565.17   488.87 L
  564.81   489.60 L
  564.08   489.96 L
  562.99   489.96 L
  561.90   489.60 L
  561.18   488.87 L
  560.81   488.14 L
  560.45   486.69 L
  560.45   484.51 L
  560.81   483.42 L
  561.54   482.70 L
  562.63   482.33 L
  563.35   482.33 L
  564.44   482.70 L
  565.17   483.42 L
  565.53   484.51 L
  565.53   484.87 L
  565.17   485.96 L
  564.44   486.69 L
  563.35   487.05 L
  562.99   487.05 L
  561.90   486.69 L
  561.18   485.96 L
  560.81   484.87 L
  562.99   489.96 M
  562.26   489.60 L
  561.54   488.87 L
  561.18   488.14 L
  560.81   486.69 L
  560.81   484.51 L
  561.18   483.42 L
  561.90   482.70 L
  562.63   482.33 L
  563.35   482.33 M
  564.08   482.70 L
  564.81   483.42 L
  565.17   484.51 L
  565.17   484.87 L
  564.81   485.96 L
  564.08   486.69 L
  563.35   487.05 L
  569.89   489.96 M
  568.80   489.60 L
  568.08   488.51 L
  567.71   486.69 L
  567.71   485.60 L
  568.08   483.78 L
  568.80   482.70 L
  569.89   482.33 L
  570.62   482.33 L
  571.71   482.70 L
  572.43   483.78 L
  572.80   485.60 L
  572.80   486.69 L
  572.43   488.51 L
  571.71   489.60 L
  570.62   489.96 L
  569.89   489.96 L
  569.17   489.60 L
  568.80   489.23 L
  568.44   488.51 L
  568.08   486.69 L
  568.08   485.60 L
  568.44   483.78 L
  568.80   483.06 L
  569.17   482.70 L
  569.89   482.33 L
  570.62   482.33 M
  571.34   482.70 L
  571.71   483.06 L
  572.07   483.78 L
  572.43   485.60 L
  572.43   486.69 L
  572.07   488.51 L
  571.71   489.23 L
  571.34   489.60 L
  570.62   489.96 L
  582.24   489.96 M
  582.24   482.33 L
  582.60   489.96 M
  582.60   482.33 L
  586.24   487.42 M
  582.60   483.78 L
  584.42   485.24 M
  586.60   482.33 L
  584.06   485.24 M
  586.24   482.33 L
  581.15   489.96 M
  582.60   489.96 L
  585.15   487.42 M
  587.32   487.42 L
  581.15   482.33 M
  583.69   482.33 L
  585.15   482.33 M
  587.69   482.33 L
  590.23   487.42 M
  590.23   482.33 L
  590.59   487.42 M
  590.59   482.33 L
  590.59   486.33 M
  591.32   487.05 L
  592.41   487.42 L
  593.14   487.42 L
  594.23   487.05 L
  594.59   486.33 L
  594.59   482.33 L
  593.14   487.42 M
  593.86   487.05 L
  594.23   486.33 L
  594.23   482.33 L
  594.59   486.33 M
  595.31   487.05 L
  596.40   487.42 L
  597.13   487.42 L
  598.22   487.05 L
  598.58   486.33 L
  598.58   482.33 L
  597.13   487.42 M
  597.86   487.05 L
  598.22   486.33 L
  598.22   482.33 L
  589.14   487.42 M
  590.59   487.42 L
  589.14   482.33 M
  591.68   482.33 L
  593.14   482.33 M
  595.68   482.33 L
  597.13   482.33 M
  599.67   482.33 L
  611.66   487.05 M
  612.02   487.42 L
  612.02   486.33 L
  611.66   487.05 L
  610.57   487.42 L
  609.48   487.42 L
  608.39   487.05 L
  608.03   486.69 L
  608.03   486.33 L
  608.39   485.60 L
  609.12   485.24 L
  610.93   484.51 L
  611.66   484.15 L
  612.02   483.78 L
  608.03   486.33 M
  608.39   485.96 L
  609.12   485.60 L
  610.93   484.87 L
  611.66   484.51 L
  612.02   483.78 L
  612.02   483.06 L
  611.66   482.70 L
  610.57   482.33 L
  609.48   482.33 L
  608.39   482.70 L
  608.03   483.42 L
  608.03   482.33 L
  608.39   482.70 L
 stroke
   0.518 setlinewidth
 newpath
  613.76   491.41 M
  617.69   491.41 L
  619.65   493.15 M
  620.08   493.37 L
  620.74   494.03 L
  620.74   489.45 L
  620.52   493.81 M
  620.52   489.45 L
  619.65   489.45 M
  621.61   489.45 L
 stroke
   0.663 setlinewidth
 newpath
  631.05   489.96 M
  631.05   482.33 L
  631.42   489.96 M
  633.60   483.42 L
  631.05   489.96 M
  633.60   482.33 L
  636.14   489.96 M
  633.60   482.33 L
  636.14   489.96 M
  636.14   482.33 L
  636.50   489.96 M
  636.50   482.33 L
  629.96   489.96 M
  631.42   489.96 L
  636.14   489.96 M
  637.59   489.96 L
  629.96   482.33 M
  632.14   482.33 L
  635.05   482.33 M
  637.59   482.33 L
  640.13   487.42 M
  640.13   479.79 L
  640.50   487.42 M
  640.50   479.79 L
  640.50   486.33 M
  641.22   487.05 L
  641.95   487.42 L
  642.67   487.42 L
  643.76   487.05 L
  644.49   486.33 L
  644.85   485.24 L
  644.85   484.51 L
  644.49   483.42 L
  643.76   482.70 L
  642.67   482.33 L
  641.95   482.33 L
  641.22   482.70 L
  640.50   483.42 L
  642.67   487.42 M
  643.40   487.05 L
  644.13   486.33 L
  644.49   485.24 L
  644.49   484.51 L
  644.13   483.42 L
  643.40   482.70 L
  642.67   482.33 L
  639.04   487.42 M
  640.50   487.42 L
  639.04   479.79 M
  641.59   479.79 L
  651.39   486.33 M
  651.03   485.96 L
  651.39   485.60 L
  651.75   485.96 L
  651.75   486.33 L
  651.03   487.05 L
  650.30   487.42 L
  649.21   487.42 L
  648.12   487.05 L
  647.40   486.33 L
  647.03   485.24 L
  647.03   484.51 L
  647.40   483.42 L
  648.12   482.70 L
  649.21   482.33 L
  649.94   482.33 L
  651.03   482.70 L
  651.75   483.42 L
  649.21   487.42 M
  648.49   487.05 L
  647.76   486.33 L
  647.40   485.24 L
  647.40   484.51 L
  647.76   483.42 L
  648.49   482.70 L
  649.21   482.33 L
 stroke
   0.518 setlinewidth
 newpath
  653.50   491.41 M
  657.42   491.41 L
  659.38   493.15 M
  659.82   493.37 L
  660.47   494.03 L
  660.47   489.45 L
  660.25   493.81 M
  660.25   489.45 L
  659.38   489.45 M
  661.34   489.45 L
 stroke
   0.300 setlinewidth
   0.663 setlinewidth
 newpath
  588.81    97.02 M
  589.18    95.93 L
  590.63    95.93 L
  589.90    97.38 L
  589.18    98.47 L
  588.81    99.93 L
  588.81   101.38 L
  589.18   102.47 L
  589.90   103.19 L
  590.99   103.56 L
  592.45   103.56 L
  593.54   103.19 L
  594.26   102.47 L
  594.62   101.38 L
  594.62    99.93 L
  594.26    98.47 L
  593.54    97.38 L
  592.81    95.93 L
  594.26    95.93 L
  594.62    97.02 L
  589.90    97.38 M
  589.54    98.47 L
  589.18    99.93 L
  589.18   101.38 L
  589.54   102.47 L
  590.27   103.19 L
  590.99   103.56 L
  592.45   103.56 M
  593.17   103.19 L
  593.90   102.47 L
  594.26   101.38 L
  594.26    99.93 L
  593.90    98.47 L
  593.54    97.38 L
  589.18    96.29 M
  590.27    96.29 L
  593.17    96.29 M
  594.26    96.29 L
 stroke
   0.518 setlinewidth
 newpath
  596.80    98.33 M
  596.80    93.75 L
  597.02    98.33 M
  597.02    93.75 L
  597.02    96.15 M
  597.46    96.58 L
  598.11    96.80 L
  598.55    96.80 L
  599.20    96.58 L
  599.42    96.15 L
  599.42    93.75 L
  598.55    96.80 M
  598.98    96.58 L
  599.20    96.15 L
  599.20    93.75 L
  596.15    98.33 M
  597.02    98.33 L
  596.15    93.75 M
  597.68    93.75 L
  598.55    93.75 M
  600.07    93.75 L
  603.78    98.33 M
  603.78    93.75 L
  604.00    98.33 M
  604.00    93.75 L
  603.78    96.15 M
  603.34    96.58 L
  602.91    96.80 L
  602.47    96.80 L
  601.82    96.58 L
  601.38    96.15 L
  601.16    95.49 L
  601.16    95.06 L
  601.38    94.41 L
  601.82    93.97 L
  602.47    93.75 L
  602.91    93.75 L
  603.34    93.97 L
  603.78    94.41 L
  602.47    96.80 M
  602.03    96.58 L
  601.60    96.15 L
  601.38    95.49 L
  601.38    95.06 L
  601.60    94.41 L
  602.03    93.97 L
  602.47    93.75 L
  603.12    98.33 M
  604.00    98.33 L
  603.78    93.75 M
  604.65    93.75 L
  606.17    96.80 M
  606.17    93.75 L
  606.39    96.80 M
  606.39    93.75 L
  606.39    96.15 M
  606.83    96.58 L
  607.48    96.80 L
  607.92    96.80 L
  608.57    96.58 L
  608.79    96.15 L
  608.79    93.75 L
  607.92    96.80 M
  608.35    96.58 L
  608.57    96.15 L
  608.57    93.75 L
  608.79    96.15 M
  609.23    96.58 L
  609.88    96.80 L
  610.31    96.80 L
  610.97    96.58 L
  611.19    96.15 L
  611.19    93.75 L
  610.31    96.80 M
  610.75    96.58 L
  610.97    96.15 L
  610.97    93.75 L
  605.52    96.80 M
  606.39    96.80 L
  605.52    93.75 M
  607.05    93.75 L
  607.92    93.75 M
  609.44    93.75 L
  610.31    93.75 M
  611.84    93.75 L
 stroke
   0.300 setlinewidth
   0.900 setlinewidth
 newpath
  500.00   120.00 M
  700.00   120.00 L
  500.00   120.00 M
  500.00   130.40 L
  514.29   120.00 M
  514.29   125.20 L
  528.57   120.00 M
  528.57   130.40 L
  542.86   120.00 M
  542.86   125.20 L
  557.14   120.00 M
  557.14   130.40 L
  571.43   120.00 M
  571.43   125.20 L
  585.71   120.00 M
  585.71   130.40 L
  600.00   120.00 M
  600.00   125.20 L
  614.29   120.00 M
  614.29   130.40 L
  628.57   120.00 M
  628.57   125.20 L
  642.86   120.00 M
  642.86   130.40 L
  657.14   120.00 M
  657.14   125.20 L
  671.43   120.00 M
  671.43   130.40 L
  685.71   120.00 M
  685.71   125.20 L
  700.00   120.00 M
  700.00   130.40 L
  500.00   109.60   0.0000  0     0.00     0.69 (0) putlabel
  528.57   109.60   0.0000  0     0.00     0.69 (.1) putlabel
  557.14   109.60   0.0000  0     0.00     0.69 (.2) putlabel
  585.71   109.60   0.0000  0     0.00     0.69 (.3) putlabel
  614.29   109.60   0.0000  0     0.00     0.69 (.4) putlabel
  642.86   109.60   0.0000  0     0.00     0.69 (.5) putlabel
  671.43   109.60   0.0000  0     0.00     0.69 (.6) putlabel
  700.00   109.60   0.0000  0     0.00     0.69 (.7) putlabel
  500.00   470.00 M
  700.00   470.00 L
  500.00   470.00 M
  500.00   459.60 L
  514.29   470.00 M
  514.29   464.80 L
  528.57   470.00 M
  528.57   459.60 L
  542.86   470.00 M
  542.86   464.80 L
  557.14   470.00 M
  557.14   459.60 L
  571.43   470.00 M
  571.43   464.80 L
  585.71   470.00 M
  585.71   459.60 L
  600.00   470.00 M
  600.00   464.80 L
  614.29   470.00 M
  614.29   459.60 L
  628.57   470.00 M
  628.57   464.80 L
  642.86   470.00 M
  642.86   459.60 L
  657.14   470.00 M
  657.14   464.80 L
  671.43   470.00 M
  671.43   459.60 L
  685.71   470.00 M
  685.71   464.80 L
  700.00   470.00 M
  700.00   459.60 L
  500.00   120.00 M
  500.00   470.00 L
  500.00   120.00 M
  510.40   120.00 L
  500.00   125.83 M
  505.20   125.83 L
  500.00   131.67 M
  505.20   131.67 L
  500.00   137.50 M
  505.20   137.50 L
  500.00   143.33 M
  505.20   143.33 L
  500.00   149.17 M
  510.40   149.17 L
  500.00   155.00 M
  505.20   155.00 L
  500.00   160.83 M
  505.20   160.83 L
  500.00   166.67 M
  505.20   166.67 L
  500.00   172.50 M
  505.20   172.50 L
  500.00   178.33 M
  510.40   178.33 L
  500.00   184.17 M
  505.20   184.17 L
  500.00   190.00 M
  505.20   190.00 L
  500.00   195.83 M
  505.20   195.83 L
  500.00   201.67 M
  505.20   201.67 L
  500.00   207.50 M
  510.40   207.50 L
  500.00   213.33 M
  505.20   213.33 L
  500.00   219.17 M
  505.20   219.17 L
  500.00   225.00 M
  505.20   225.00 L
  500.00   230.83 M
  505.20   230.83 L
  500.00   236.67 M
  510.40   236.67 L
  500.00   242.50 M
  505.20   242.50 L
  500.00   248.33 M
  505.20   248.33 L
  500.00   254.17 M
  505.20   254.17 L
  500.00   260.00 M
  505.20   260.00 L
  500.00   265.83 M
  510.40   265.83 L
  500.00   271.67 M
  505.20   271.67 L
  500.00   277.50 M
  505.20   277.50 L
  500.00   283.33 M
  505.20   283.33 L
  500.00   289.17 M
  505.20   289.17 L
  500.00   295.00 M
  510.40   295.00 L
  500.00   300.83 M
  505.20   300.83 L
  500.00   306.67 M
  505.20   306.67 L
  500.00   312.50 M
  505.20   312.50 L
  500.00   318.33 M
  505.20   318.33 L
  500.00   324.17 M
  510.40   324.17 L
  500.00   330.00 M
  505.20   330.00 L
  500.00   335.83 M
  505.20   335.83 L
  500.00   341.67 M
  505.20   341.67 L
  500.00   347.50 M
  505.20   347.50 L
  500.00   353.33 M
  510.40   353.33 L
  500.00   359.17 M
  505.20   359.17 L
  500.00   365.00 M
  505.20   365.00 L
  500.00   370.83 M
  505.20   370.83 L
  500.00   376.67 M
  505.20   376.67 L
  500.00   382.50 M
  510.40   382.50 L
  500.00   388.33 M
  505.20   388.33 L
  500.00   394.17 M
  505.20   394.17 L
  500.00   400.00 M
  505.20   400.00 L
  500.00   405.83 M
  505.20   405.83 L
  500.00   411.67 M
  510.40   411.67 L
  500.00   417.50 M
  505.20   417.50 L
  500.00   423.33 M
  505.20   423.33 L
  500.00   429.17 M
  505.20   429.17 L
  500.00   435.00 M
  505.20   435.00 L
  500.00   440.83 M
  510.40   440.83 L
  500.00   446.67 M
  505.20   446.67 L
  500.00   452.50 M
  505.20   452.50 L
  500.00   458.33 M
  505.20   458.33 L
  500.00   464.17 M
  505.20   464.17 L
  500.00   470.00 M
  510.40   470.00 L
  700.00   120.00 M
  700.00   470.00 L
  700.00   120.00 M
  689.60   120.00 L
  700.00   125.83 M
  694.80   125.83 L
  700.00   131.67 M
  694.80   131.67 L
  700.00   137.50 M
  694.80   137.50 L
  700.00   143.33 M
  694.80   143.33 L
  700.00   149.17 M
  689.60   149.17 L
  700.00   155.00 M
  694.80   155.00 L
  700.00   160.83 M
  694.80   160.83 L
  700.00   166.67 M
  694.80   166.67 L
  700.00   172.50 M
  694.80   172.50 L
  700.00   178.33 M
  689.60   178.33 L
  700.00   184.17 M
  694.80   184.17 L
  700.00   190.00 M
  694.80   190.00 L
  700.00   195.83 M
  694.80   195.83 L
  700.00   201.67 M
  694.80   201.67 L
  700.00   207.50 M
  689.60   207.50 L
  700.00   213.33 M
  694.80   213.33 L
  700.00   219.17 M
  694.80   219.17 L
  700.00   225.00 M
  694.80   225.00 L
  700.00   230.83 M
  694.80   230.83 L
  700.00   236.67 M
  689.60   236.67 L
  700.00   242.50 M
  694.80   242.50 L
  700.00   248.33 M
  694.80   248.33 L
  700.00   254.17 M
  694.80   254.17 L
  700.00   260.00 M
  694.80   260.00 L
  700.00   265.83 M
  689.60   265.83 L
  700.00   271.67 M
  694.80   271.67 L
  700.00   277.50 M
  694.80   277.50 L
  700.00   283.33 M
  694.80   283.33 L
  700.00   289.17 M
  694.80   289.17 L
  700.00   295.00 M
  689.60   295.00 L
  700.00   300.83 M
  694.80   300.83 L
  700.00   306.67 M
  694.80   306.67 L
  700.00   312.50 M
  694.80   312.50 L
  700.00   318.33 M
  694.80   318.33 L
  700.00   324.17 M
  689.60   324.17 L
  700.00   330.00 M
  694.80   330.00 L
  700.00   335.83 M
  694.80   335.83 L
  700.00   341.67 M
  694.80   341.67 L
  700.00   347.50 M
  694.80   347.50 L
  700.00   353.33 M
  689.60   353.33 L
  700.00   359.17 M
  694.80   359.17 L
  700.00   365.00 M
  694.80   365.00 L
  700.00   370.83 M
  694.80   370.83 L
  700.00   376.67 M
  694.80   376.67 L
  700.00   382.50 M
  689.60   382.50 L
  700.00   388.33 M
  694.80   388.33 L
  700.00   394.17 M
  694.80   394.17 L
  700.00   400.00 M
  694.80   400.00 L
  700.00   405.83 M
  694.80   405.83 L
  700.00   411.67 M
  689.60   411.67 L
  700.00   417.50 M
  694.80   417.50 L
  700.00   423.33 M
  694.80   423.33 L
  700.00   429.17 M
  694.80   429.17 L
  700.00   435.00 M
  694.80   435.00 L
  700.00   440.83 M
  689.60   440.83 L
  700.00   446.67 M
  694.80   446.67 L
  700.00   452.50 M
  694.80   452.50 L
  700.00   458.33 M
  694.80   458.33 L
  700.00   464.17 M
  694.80   464.17 L
  700.00   470.00 M
  689.60   470.00 L
  705.20   120.00  -1.0000  0     0.00     0.69 (.7) putlabel
  705.20   149.17  -1.0000  0     0.00     0.69 (.75) putlabel
  705.20   178.33  -1.0000  0     0.00     0.69 (.8) putlabel
  705.20   207.50  -1.0000  0     0.00     0.69 (.85) putlabel
  705.20   236.67  -1.0000  0     0.00     0.69 (.9) putlabel
  705.20   265.83  -1.0000  0     0.00     0.69 (.95) putlabel
  705.20   295.00  -1.0000  0     0.00     0.69 (1) putlabel
  705.20   324.17  -1.0000  0     0.00     0.69 (1.05) putlabel
  705.20   353.33  -1.0000  0     0.00     0.69 (1.1) putlabel
  705.20   382.50  -1.0000  0     0.00     0.69 (1.15) putlabel
  705.20   411.67  -1.0000  0     0.00     0.69 (1.2) putlabel
  705.20   440.83  -1.0000  0     0.00     0.69 (1.25) putlabel
  705.20   470.00  -1.0000  0     0.00     0.69 (1.3) putlabel
 stroke
   1.400 setlinewidth
 [4 4] 2 setdash
 newpath
  556.40   201.67 M
  557.14   200.61 L
  585.71   200.31 L
  587.56   201.67 L
  556.40   201.67 M
  551.69   213.33 L
  587.56   201.67 M
  613.85   213.33 L
  551.69   213.33 M
  547.29   225.00 L
  613.85   213.33 M
  614.29   213.51 L
  619.89   225.00 L
  547.29   225.00 M
  547.48   236.67 L
  619.89   225.00 M
  633.54   236.67 L
  547.48   236.67 M
  551.18   248.33 L
  633.54   236.67 M
  642.86   243.44 L
  646.21   248.33 L
  551.18   248.33 M
  554.03   260.00 L
  646.21   248.33 M
  646.34   260.00 L
  554.03   260.00 M
  556.78   271.67 L
  646.34   260.00 M
  657.97   271.67 L
  556.78   271.67 M
  557.14   272.04 L
  579.75   283.33 L
  657.97   271.67 M
  653.86   283.33 L
  579.75   283.33 M
  585.71   291.05 L
  598.19   295.00 L
  630.38   295.00 M
  642.86   288.65 L
  653.86   283.33 M
  642.86   288.65 L
  598.19   295.00 M
  614.29   301.57 L
  630.38   295.00 M
  614.29   301.57 L
 stroke
 [8 8] 4 setdash
 newpath
  549.66   166.67 M
  557.14   162.70 L
  585.71   166.67 L
  528.33   178.33 M
  528.57   177.85 L
  549.66   166.67 M
  528.57   177.85 L
  585.71   166.67 M
  585.71   166.67 L
  593.37   178.33 L
  528.33   178.33 M
  525.99   190.00 L
  593.37   178.33 M
  608.73   190.00 L
  525.99   190.00 M
  526.61   201.67 L
  608.73   190.00 M
  614.29   192.64 L
  621.24   201.67 L
  526.61   201.67 M
  526.36   213.33 L
  621.24   201.67 M
  630.52   213.33 L
  526.36   213.33 M
  526.32   225.00 L
  630.52   213.33 M
  642.86   221.73 L
  646.29   225.00 L
  526.32   225.00 M
  527.69   236.67 L
  646.29   225.00 M
  655.03   236.67 L
  527.69   236.67 M
  528.57   241.40 L
  534.49   248.33 L
  655.03   236.67 M
  668.87   248.33 L
  534.49   248.33 M
  542.34   260.00 L
  668.87   248.33 M
  671.43   250.72 L
  678.52   260.00 L
  542.34   260.00 M
  547.85   271.67 L
  678.52   260.00 M
  684.70   271.67 L
  547.85   271.67 M
  557.14   281.19 L
  561.43   283.33 L
  684.70   271.67 M
  684.02   283.33 L
  561.43   283.33 M
  573.79   295.00 L
  684.02   283.33 M
  678.08   295.00 L
  573.79   295.00 M
  584.19   306.67 L
  663.13   306.67 M
  671.43   302.71 L
  678.08   295.00 M
  671.43   302.71 L
  584.19   306.67 M
  585.71   308.33 L
  607.82   318.33 L
  636.54   318.33 M
  642.86   317.06 L
  663.13   306.67 M
  642.86   317.06 L
  607.82   318.33 M
  614.29   321.58 L
  636.54   318.33 M
  614.29   321.58 L
 stroke
   1.900 setlinewidth
 [] 0 setdash
 newpath
  525.27   155.00 M
  528.57   149.58 L
  557.14   143.49 L
  585.71   153.63 L
  586.58   155.00 L
  525.27   155.00 M
  519.80   166.67 L
  586.58   155.00 M
  593.80   166.67 L
  519.80   166.67 M
  515.24   178.33 L
  593.80   166.67 M
  607.51   178.33 L
  515.24   178.33 M
  515.77   190.00 L
  607.51   178.33 M
  614.29   182.83 L
  619.31   190.00 L
  515.77   190.00 M
  520.92   201.67 L
  619.31   190.00 M
  629.96   201.67 L
  520.92   201.67 M
  521.91   213.33 L
  629.96   201.67 M
  642.86   212.45 L
  643.80   213.33 L
  521.91   213.33 M
  522.73   225.00 L
  643.80   213.33 M
  656.30   225.00 L
  522.73   225.00 M
  524.55   236.67 L
  656.30   225.00 M
  668.22   236.67 L
  524.55   236.67 M
  526.88   248.33 L
  668.22   236.67 M
  671.43   239.22 L
  681.52   248.33 L
  526.88   248.33 M
  528.57   255.54 L
  532.25   260.00 L
  681.52   248.33 M
  692.48   260.00 L
  532.25   260.00 M
  540.14   271.67 L
  692.48   260.00 M
  698.57   271.67 L
  540.14   271.67 M
  551.18   283.33 L
  698.57   271.67 M
  698.00   283.33 L
  551.18   283.33 M
  557.14   291.22 L
  561.45   295.00 L
  698.00   283.33 M
  692.32   295.00 L
  561.45   295.00 M
  573.58   306.67 L
  692.32   295.00 M
  682.57   306.67 L
  573.58   306.67 M
  584.39   318.33 L
  682.57   306.67 M
  672.38   318.33 L
  584.39   318.33 M
  585.71   319.75 L
  606.91   330.00 L
  645.18   330.00 M
  671.43   319.20 L
  672.38   318.33 M
  671.43   319.20 L
  606.91   330.00 M
  614.29   333.89 L
  642.86   330.80 L
  645.18   330.00 M
  642.86   330.80 L
 stroke
 showpage
%%Trailer
%%BoundingBox: 0 0 792 612
%%DocumentFonts: Helvetica
